Sharp $O(1/k)$ convergence rate for the Sinkhorn algorithm via a local analysis

We prove that the Sinkhorn algorithm converges at the rate of $O(1/k)$ in $\ell_1$-norm marginal error and in joint relative entropy, which is known to be sharp in the asymptotically scalable case. The proof is based on examining the bipartite graph associated to the entropy-regularized optimal transport problem, and treating differently the edges that are assigned a positive mass in the optimal transport plan vs. those that are not. This yields a local convergence bound with the sharp rate, which is bootstrapped into a global bound using the author's previous result in arXiv:2604.26265 where we showed an almost-sharp rate up to a logarithmic factor.

==> tikz_fig1a.tex <==
\begin{tikzpicture}[
    vertex set/.style={
        draw,
        fill=white,
        rounded corners=6pt,
        minimum width=1.0cm,
        minimum height=2.4cm,
        inner sep=0pt,
        thick
    },
    vertex/.style={
        circle,
        fill=black,
        inner sep=1.4pt
    },
    edge band/.style={
        fill=blue!65,
        fill opacity=0.35,
        draw=none
    },
    set label/.style={
        font=\large
    }
]

% All three pictures use the same vertical bounds.
\path[use as bounding box]
    (-1.2,-4.5) rectangle (7.3,4.5);

% Draw a vertex set.
% #1 = node name
% #2 = position
% #3 = label
% #4 = label position
% #5 = number of vertices
\newcommand{\VertexSet}[5]{%
    \node[
        vertex set,
        label={[set label,label distance=7pt]#4:#3}
    ] (#1) at #2 {};

    \foreach \k in {1,...,#5} {
        \pgfmathsetmacro{\yoffset}{
            0.8 - 1.6*(\k-1)/(#5-1)
        }
        \node[vertex]
            at ($(#1.center)+(0,\yoffset)$) {};
    }
}

% Broad band joining most of the facing sides.
% #1 = left box
% #2 = right box
\newcommand{\EdgeBand}[2]{%
    \def\bandInset{0.6cm}

    \path[edge band]
        ($(#1.north east)+(0,-\bandInset)$) --
        ($(#2.north west)+(0,-\bandInset)$) --
        ($(#2.south west)+(0,\bandInset)$) --
        ($(#1.south east)+(0,\bandInset)$) --
        cycle;
}

% Box positions
\def\rowSpacing{2.65}

\coordinate (I1pos) at (0,  \rowSpacing);
\coordinate (I2pos) at (0,  0);
\coordinate (I3pos) at (0, -\rowSpacing);

\coordinate (J1pos) at (6,  \rowSpacing);
\coordinate (J2pos) at (6,  0);
\coordinate (J3pos) at (6, -\rowSpacing);

% Invisible boxes used to determine the bands.
\begin{scope}[
    every node/.style={
        minimum width=1.0cm,
        minimum height=2.4cm,
        inner sep=0pt
    }
]
    \node (I1guide) at (I1pos) {};
    \node (I2guide) at (I2pos) {};
    \node (I3guide) at (I3pos) {};

    \node (J1guide) at (J1pos) {};
    \node (J2guide) at (J2pos) {};
    \node (J3guide) at (J3pos) {};
\end{scope}

% Bands are drawn behind the boxes.
\begin{scope}[on background layer]
    \EdgeBand{I1guide}{J1guide}
    \EdgeBand{I1guide}{J2guide}
    \EdgeBand{I1guide}{J3guide}

    \EdgeBand{I2guide}{J2guide}
    \EdgeBand{I2guide}{J3guide}

    \EdgeBand{I3guide}{J3guide}
\end{scope}

% Visible vertex sets.
\VertexSet{I1}{(I1pos)}{$I_1$}{left}{6}
\VertexSet{I2}{(I2pos)}{$I_2$}{left}{6}
\VertexSet{I3}{(I3pos)}{$I_3$}{left}{4}

\VertexSet{J1}{(J1pos)}{$J_1$}{right}{5}
\VertexSet{J2}{(J2pos)}{$J_2$}{right}{5}
\VertexSet{J3}{(J3pos)}{$J_3$}{right}{6}

\end{tikzpicture}


==> tikz_fig1b.tex <==
\begin{tikzpicture}[
    small set/.style={
        draw,
        fill=white,
        rounded corners=5pt,
        minimum width=0.85cm,
        minimum height=1.55cm,
        thick,
        font=\large
    },
    group box/.style={
        draw=blue,
        dashed,
        rounded corners=7pt,
        thick,
        inner sep=7pt
    },
    internal band/.style={
        blue!60,
        opacity=0.45,
        line width=30pt,
        line cap=round
    },
    external band/.style={
        blue!55,
        opacity=0.45,
        line width=7pt,
        line cap=round
    },
    epsilon label/.style={
        text=blue,
        font=\large
    }
]

% Same vertical bounds as the other two pictures.
\path[use as bounding box]
    (-1.5,-4.5) rectangle (3.7,4.5);
    

% Horizontal and vertical spacing.
\def\columnSpacing{2.2}
\def\rowSpacing{3.5}

% Draw one grouped pair.
% #1 = index
% #2 = vertical coordinate
\newcommand{\PairGroup}[2]{%
    \coordinate (I#1pos) at (0,#2);
    \coordinate (J#1pos) at (\columnSpacing,#2);

    % Invisible guides.
    \node[
        minimum width=0.85cm,
        minimum height=1.55cm
    ] (I#1guide) at (I#1pos) {};

    \node[
        minimum width=0.85cm,
        minimum height=1.55cm
    ] (J#1guide) at (J#1pos) {};

    % Intra-group band.
    \begin{scope}[on background layer]
        \draw[internal band]
            (I#1guide.east) -- (J#1guide.west);
    \end{scope}

    % The two vertex subsets.
    \node[small set] (I#1) at (I#1pos) {$I_{#1}$};
    \node[small set] (J#1) at (J#1pos) {$J_{#1}$};

    % Internal edge-family label.
    \node[epsilon label] at
        ($(I#1)!0.5!(J#1)+(0,-0.1)$)
        {$\mathcal{E}_{#1}$};

    % Dashed enclosure.
    \node[group box, fit=(I#1)(J#1)] (G#1) {};
}

% Three groups.
\PairGroup{1}{ \rowSpacing}
\PairGroup{2}{0}
\PairGroup{3}{-\rowSpacing}

% Inter-group bands.
\begin{scope}[on background layer]

    % Curved band from I_1 to J_3.
    \draw[external band]
        (I1guide.west)
        .. controls (-2.0,2.1) and (-1.7,-1.8) ..
        (J3guide.west);

    % Straight band from I_1 to J_2.
    \draw[external band]
        (I1guide.east) -- (J2guide.west);

    % Straight band from I_2 to J_3.
    \draw[external band]
        (I2guide.east) -- (J3guide.west);
        
\end{scope}

\end{tikzpicture}


==> tikz_fig1c.tex <==
\begin{tikzpicture}[
    vertex/.style={
        circle,
        draw=blue,
        text=blue,
        thick,
        minimum size=0.9cm,
        inner sep=0pt,
        font=\large
    },
    edge/.style={
        blue,
        thick,
        -{Stealth[length=3mm]}
    }
]

% Same vertical bounds as the other two pictures.
\path[use as bounding box]
    (-1.6,-4.5) rectangle (1.6,4.5);

% Vertices.
\node[vertex] (v1) at (0,  2.6) {$1$};
\node[vertex] (v2) at (0,  0.0) {$2$};
\node[vertex] (v3) at (0, -2.6) {$3$};

% Straight edges.
\draw[edge] (v1.south) -- (v2.north);
\draw[edge] (v2.south) -- (v3.north);

% Direct curved edge from 1 to 3.
\draw[edge]
    (v1.south west)
    .. controls (-1.8,1.5) and (-1.8,-1.5) ..
    (v3.north west);

\end{tikzpicture}

